Validating Mechanistic Interpretations: An Axiomatic Approach

Mechanistic interpretability aims to reverse engineer the computation performed by a neural network in terms of its internal components. Although there is a growing body of research on mechanistic interpretation of neural networks, the notion of a mechanistic interpretation itself is often ad-hoc. Inspired by the notion of abstract interpretation from the program analysis literature that aims to develop approximate semantics for programs, we give a set of axioms that formally characterize a mechanistic interpretation as a description that approximately captures the semantics of the neural network under analysis in a compositional manner. We demonstrate the applicability of these axioms for validating mechanistic interpretations on an existing, well-known interpretability study as well as on a new case study involving a Transformer-based model trained to solve the well-known 2-SAT problem.

==> figure.tex <==
\documentclass{standalone}
\begin{document}
\begin{tikzpicture}
  \node[draw, label={[xshift=-0.3cm](0)}] (0) {$x_0$};
  \node[draw, right=of 0, label={[xshift=-0.3cm](1)}] (1) {$x_1$};
  \node[circle, draw, below=of 0, label={[xshift=-0.3cm](2)}] (2) {$x_0$};
  \node[circle, draw, below=of 1, label={[xshift=-0.3cm](3)}] (3) {$x_1$};
  \node[circle, draw, below=of 2, label={[xshift=-0.3cm](4)}] (4) {$1 \over x_0$};
  \node[circle, draw, below=of 3, label={[xshift=-0.3cm](5)}] (5) {$1 \over x_1$};
  \node[circle, draw, below=of 4, label={[xshift=-0.3cm](6)}] (6) {${1 \over x_0} < {1 \over x_1}$};
  \node[draw=none, below=0.75cm of 6] (7) {};
  \draw (0) edge (2)
        (1) edge (3)
        (2) edge (4)
        (3) edge (5)
        (5) edge (6)
        (4) edge (6)
        (6) edge [->] (7);

  \node [below=1cm of 6] (labela) {(a)};
  
  \node[draw, right=4cm of 0, label={[xshift=-0.3cm](0)}] (0b) {$x_0$};
  \node[draw, right=of 0b, label={[xshift=-0.3cm](1)}] (1b) {$x_1$};
  \node[circle, draw, below=of 0b, label={[xshift=-0.3cm](2)}] (2b) {$x_0$};
  \node[circle, draw, below=of 1b, label={[xshift=-0.3cm](3)}] (3b) {$x_1$};
  \node[circle, draw, below=of 2b, label={[xshift=-0.3cm](4)}] (4b) {$x_0$};
  \node[circle, draw, below=of 3b, label={[xshift=-0.3cm](5)}] (5b) {$x_1$};
  \node[circle, draw, below=of 4b, label={[xshift=-0.3cm](6)}] (6b) {$x_0 > x_1$};
  \node[draw=none, below=1cm of 6b] (7b) {};
  \draw (0b) edge (2b)
        (1b) edge (3b)
        (2b) edge (4b)
        (3b) edge (5b)
        (5b) edge (6b)
        (4b) edge (6b)
        (6b) edge [->] (7b);

  \node [right=4cm of labela] {(b)};
\end{tikzpicture}
\end{document}

